Noise Injection for__Performance Bottleneck Analysis

Bottleneck evaluation plays a crucial part in performance tuning of HPC applications, as it directly influences the search for optimizations and the selection of the best hardware for a given code. In this paper, we introduce a new model-agnostic, instruction-accurate framework for bottleneck analysis based on performance noise injection. This method provides a precise analysis that complements existing techniques, particularly in quantifying unused resource slack. Specifically, we classify programs based on whether they are limited by computation, data access bandwidth, or latency by injecting additional noise instructions that target specific bottleneck sources. Our approach is built on the LLVM compiler toolchain, ensuring easy portability across different architectures and microarchitectures which constitutes an improvement over many state-of-the-art tools. We validate our framework on a range of hardware benchmarks and kernels, including a detailedstudy of a sparse-matrix--vector product (SPMXV) kernel, where we successfully detect distinct performance regimes. These insights further inform hardware selection, as demonstrated by our comparative evaluation between HBM and DDR memory systems.

==> llvm_pipeline.tex <==
\begin{figure}[tbp]
    \centering
    \begin{tikzpicture}
        \node[align=center] (code) at (0,0) {\small \textbf{Source code}\\\small (C, C++, Fortran)};
            
        \node[align=center,draw] (frontend) at (3,0) {\small \textbf{Front-end}\\\small (translates\\ \small sources to IR)};
        \node[align=center,draw] (middleend) at (6,0) {\small \textbf{Middle-end}\\\small (applies opt.\\\small passes)};
        \node[align=center,draw] (backend) at (9,0) {\small \textbf{Back-end}\\\small (lowers IR\\\small and inline ASM)};
        \node[draw,dashed,fit=(frontend) (middleend) (backend)] (compiler) {};
        \node[] (llvm) at (6,-1.3) {\small \includegraphics[width=2.5cm]{llvm-icon.png}};

        \node[align=center,draw, ellipse] (pass) at (7.4,2) {\small \textbf{Noise injection pass}};

        \node[align=center] (binary) at (12.5,0) {\small \textbf{Binary}};

        \draw [-stealth] (code) -- (frontend) node [pos=.5, above, sloped] (arrow1) {};
        \draw [-stealth] (frontend) -- (middleend) node [pos=.5, above, sloped] (arrow2) {\small IR};
        \draw [-stealth] (middleend) -- (backend) node [pos=.5, above, sloped] (arrow3) {\small IR};
        \draw [-stealth, align=center] (backend) -- (binary) node [pos=.5, above, sloped] (arrow4) {\small {Machine}\\\small {code}};
        \draw [-stealth] (pass) -- (7.4,0.45) node [pos=.5, above] (arrow5) {\small Injects noise \, (inline ASM)};
        \draw[-stealth] (binary) to[loop above] ();
        \node[align=center] (exectext) at (12.5,0.8) {\small Exec. \qed};
            
        \end{tikzpicture}
        \caption{Pipeline of LLVM-based noise injection. Noise is injected after all middle-end optimizations.}
        \label{fig:pipelinenoise}
\vspace{-0.5cm}
\end{figure}

==> lore.tex <==
\pgfplotscreateplotcyclelist{rescalecolors}{
Red,
Green,
Blue
}
\begin{wrapfigure}[19]{r}{0.4\textwidth}
\begin{tikzpicture}
    \begin{axis}[
    ylabel=Time {[}sec.{]},
    xlabel=Normalized noise quantity $\widehat{N}$,
    ylabel near ticks,
    xlabel near ticks,
    xmax=0.35,
    scale=0.7,
    legend style={at={(0.018,0.86)},anchor=west},
    no markers,
    cycle list name=rescalecolors
    ]
    \addplot table [col sep=comma, x=nRescaled, y=mean, mark=none]{livermore_fp.csv};
    \addlegendentry{\lstinline{fp_add64}}
    \addplot table [col sep=comma, x=nRescaled, y=mean, mark=none]{livermore_ls.csv};
    \addlegendentry{\lstinline{l1_ld64}}
    \end{axis}
\end{tikzpicture}
\caption{\lstinline{livermore_livermore:lloops.c_1351} kernel with FP arithmetic and L1 noise. It exhibits little to no absorption with similar behaviors between noise modes, hinting at a frontend bottleneck.}
\label{figure:livermore}
\end{wrapfigure}

==> matprod_noise_time.tex <==
\pgfplotscreateplotcyclelist{abscolors}{
Red,
Green,
Blue
}

\begin{figure}[tbp]
\begin{minipage}[t]{0.45\textwidth}
\begin{center}
\begin{tikzpicture}
    \begin{axis}[
    ylabel=Avg. CPU cycles,
    xlabel=Num. of instructions,
    scaled ticks=false,
    yticklabel={
              \num[
                round-mode=figures,
                scientific-notation=fixed,
                fixed-exponent=5
              ]{\tick}
    },
    yticklabel style = {
    font=\small
    },
    ylabel near ticks,
    xlabel near ticks,
    xmin=0, xmax=50,
    scale=0.75,
    cycle list name=abscolors
    ]
    \addplot table [col sep=comma, x=n, y=mean, mark=none]{matprod_g3_O0_arithmetic_fp64.csv};
    \addplot table [col sep=comma, x=n, y=mean, mark=none]{matprod_g3_O0_data_l1.csv};

    \draw[style=dashed, color=Red] (axis cs:11,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:11,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[style=dashed, color=Green] (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
    
    \addlegendimage{no markers, color=Red}
    \addlegendimage{no markers, color=Green}
    \addlegendentry{\lstinline{fp_add64}}
    \addlegendentry{\lstinline{l1_ld64}}
    \end{axis}
\end{tikzpicture}
(a) Absorption when compiling with \lstinline{-O0}
\end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.45\textwidth}
\begin{center}
\begin{tikzpicture}
    \begin{axis}[
    ylabel=Avg. CPU cycles,
    xlabel=Num. of instructions,
    scaled ticks=false,
    yticklabel={
              \num[
                round-mode=figures,
                scientific-notation=fixed,
                fixed-exponent=4
              ]{\tick}
    },
    ylabel near ticks,
    xlabel near ticks,
    xmin=0, xmax=18,
    scale=0.75,
    cycle list name=abscolors
    ]
    \addplot table [col sep=comma, x=n, y=mean, mark=none]{matprod_g3_O3native_arithmetic_fp64.csv};
    \addplot table [col sep=comma, x=n, y=mean, mark=none]{matprod_g3_O3native_data_l1.csv};
    
    \draw[style=dashed, color=Red] (axis cs:0.35,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.35,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[style=dashed, color=Green] (axis cs:0.2,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.2,\pgfkeysvalueof{/pgfplots/ymax});
    
    \addlegendimage{no markers, color=Red}
    \addlegendimage{no markers, color=Green}
    \addlegendentry{\lstinline{fp_add64}}
    \addlegendentry{\lstinline{l1_ld64}}
    \end{axis}
\end{tikzpicture}
(b) Absorption when compiling with \lstinline{-O3 -mcpu=native}
\end{center}
\end{minipage}


\caption{Absorption of a matrix product example with different compiler flags. Figure (a) absorbs 11 instructions, whereas in Figure (b), a single noise instruction increases running time demonstrating that the compiler optimizations effectively eliminate the performance bottleneck.
\label{figure:matprod}}
\vspace{-0.5cm}
\end{figure}

==> noise_ideal_model.tex <==
\begin{wrapfigure}[15]{r}{0.4\textwidth}
\vspace{-0.75cm}
\resizebox{0.35\textwidth}{!}
{
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
    ylabel=Execution time,
    xlabel=Number of noise patterns,
    ylabel near ticks,
    xlabel near ticks,
    xmin=0, xmax=15,
    ymin=0, ymax=15,
    xticklabel=\empty,
    yticklabel=\empty,
    xtick style={draw=none},
    ytick style={draw=none},
    legend style={at={(0.05,0.8)},anchor=west}
    ]

    \draw[style=dashed, color=gray] (axis cs:5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[style=dashed, color=gray] (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10,\pgfkeysvalueof{/pgfplots/ymax});
    
    \draw[color=Red] (axis cs:0,5) -- (axis cs:5,5);
    \draw[color=Green, dashed,line width=0.40mm] (axis cs:5,5) -- (axis cs:10,7.5);
    \draw[color=Blue] (axis cs:10,7.5) -- (axis cs:15,12.5);

    \node[label={120:{}},circle,fill,inner sep=2pt] at (axis cs:5,5) {};
    \node[label={120:{}},circle,fill,inner sep=2pt] at (axis cs:10,7.5) {};

    \node[label={120:{$k_1$}}] at (axis cs:5.7,0) {};
    \node[label={120:{$k_2$}}] at (axis cs:10.7,0) {};

    \addlegendimage{no markers, color=Red}
    \addlegendimage{no markers, color=Green}
    \addlegendimage{no markers, color=Blue}
    \addlegendentry{Absorption phase }
    \addlegendentry{Transient phase}
    \addlegendentry{Full sat. phase}

    \end{axis}
\end{tikzpicture}
}\centering
\caption{Idealized model of codes' behavior when subject to increasing noise.}
\label{figure:idealmodel}
\end{wrapfigure}

==> spmxv_heatmap.tex <==
\begin{figure}[tbp]

\centering    \textbf{(a)} Small matrix\\
\begin{minipage}[T]{0.3\textwidth}

\begin{center}

%%%
% PERFS
%%%
\begin{tikzpicture}[scale=1]
  \foreach \y [count=\n] in {
      {4.37,3.54, 3.19},
      {2.16, 0.85, 0.84},
      {1.96, 0.70, 0.65},
    } {
      % column labels
      \foreach \a [count=\i] in {$c=1$, $32$, $64$} {
        \node[minimum size=10mm] at (\i, 0) {\a};
      }
      % heatmap tiles
      \foreach \x [count=\m, evaluate=\x as \gradient using 100-\x*25] in \y {
        \node[fill=Blue!\gradient!Orange, minimum size=10mm, text=white] at (\m,-\n) {\x};
      }
    }
  % row labels
  \foreach \b [count=\j] in {$q=0$, $.25$, $.5$} {
    \node[minimum size=10mm] at (0,-\j) {\b};
  }
\end{tikzpicture}
\\\quad\quad\quad\textbf{Performance}\\\quad\quad\quad(GFLOPS/core)\\
\end{center}
\end{minipage}
\hfill
\begin{minipage}[T]{0.3\textwidth}

\begin{center}
%%%
% FP
%%%
\begin{tikzpicture}[scale=1]
  \foreach \y [count=\n] in {
      {0,2,2},
      {0,42,32},
      {0,50,50},
    } {
      % column labels
      \foreach \a [count=\i] in {$c=1$, $32$, $64$} {
        \node[minimum size=10mm] at (\i, 0) {\a};
      }
      % heatmap tiles
      \foreach \x [count=\m, evaluate=\x as \gradient using \x*2] in \y {
        \node[fill=Blue!\gradient!Orange, minimum size=10mm, text=white] at (\m,-\n) {\x};
      }
    }
\end{tikzpicture}
\\\textbf{FP absorption}\\(raw instructions)\\
\end{center}
\end{minipage}
\hfill
\begin{minipage}[T]{0.3\textwidth}

\begin{center}
%%%
% L1
%%%
\begin{tikzpicture}[scale=1]
  \foreach \y [count=\n] in {
      {0,0,0},
      {0,28,22},
      {0,34,34},
    } {
      % column labels
      \foreach \a [count=\i] in {$c=1$, $32$, $64$} {
        \node[minimum size=10mm] at (\i, 0) {\a};
      }
      % heatmap tiles
      \foreach \x [count=\m, evaluate=\x as \gradient using \x*2] in \y {
        \node[fill=Blue!\gradient!Orange, minimum size=10mm, text=white] at (\m,-\n) {\x};
      }
    }
\end{tikzpicture}
\\\textbf{L1 absorption}\\(raw instructions)\\
\end{center}
\end{minipage}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{minipage}[t]{0.3\textwidth}

\begin{center}
%%%
% PERFS
%%%
\begin{tikzpicture}[scale=1]
  \foreach \y [count=\n] in {
      {4.40, 1.14, 0.74},
      {1.66, 0.51, 0.62},
      {1.33, 0.35, 0.47},
    } {
      % heatmap tiles
      \foreach \x [count=\m, evaluate=\x as \gradient using 100-\x*25] in \y {
        \node[fill=Blue!\gradient!Orange, minimum size=10mm, text=white] at (\m,-\n) {\x};
      }
    }
  % row labels
  \foreach \b [count=\j] in {$q=0$, $.25$, $.5$} {
    \node[minimum size=10mm] at (0,-\j) {\b};
  }
\end{tikzpicture}
\end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.3\textwidth}

\begin{center}
%%%
% FP
%%%
\begin{tikzpicture}[scale=1]
  \foreach \y [count=\n] in {
      {0,21,48},
      {0,1,21},
      {0,98,32},
    } {
      % heatmap tiles
      \foreach \x [count=\m, evaluate=\x as \gradient using \x*2] in \y {
        \node[fill=Blue!\gradient!Orange, minimum size=10mm, text=white] at (\m,-\n) {\x};
      }
    }
\end{tikzpicture}
\end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.3\textwidth}

\begin{center}
%%%
% L1
%%%
\begin{tikzpicture}[scale=1]
  \foreach \y [count=\n] in {
      {0,6,20},
      {0,0,8},
      {0,57,25},
    } {
      % heatmap tiles
      \foreach \x [count=\m, evaluate=\x as \gradient using \x*2] in \y {
        \node[fill=Blue!\gradient!Orange, minimum size=10mm, text=white] at (\m,-\n) {\x};
      }
    }
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{center}
    \textbf{(b)} Large matrix
\end{center}

\caption{Graviton 3 performance (measured in GFLOPS/core) and absorption (FP and L1) of SMPXV on small and large matrices, using varying numbers of cores $c$ and swap probabilities $q$. In matrix (b), it seems counter-intuitive to see both absorptions drop specifically for $q=0.25$. However, this corresponds to the tipping point between the dominance of bandwidth and latency effects.}
\label{figure:spmxvheatmap}
\vspace{-0.5cm}
\end{figure}

==> validation_benchmarks_g3.tex <==
% TODO y scale

\begin{figure}[tbp]
\centering
\begin{tikzpicture}[scale = 0.8]
    \begin{axis}[
    width=16cm,
    height=5cm,
    x tick style = transparent,
    restrict y to domain*=0:35,
    ymax=30,
    every axis plot post/.style={/pgf/number format/fixed},
    ybar=3pt,
    bar width=12pt,
    ymajorgrids = true,
    ylabel = Raw absorption,
    x tick label style  = {text width=2cm,align=center},
    symbolic x coords={a. STREAM (one core), b. STREAM (all cores),  c. lat mem rd (one core), d. HACCmk (one core)},
    xtick distance=1,
    xtickmin={a. STREAM (one core)},
    xtickmax={d. HACCmk (one core)},
    scaled y ticks = false,
    ymin=0,
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.05) -- (rel axis cs:1,1.05);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
    axis lines*=left,
    legend cell align=left,
    legend style={
        at={(1.3,0)},
        anchor=south east,
        column sep=1ex
    },
    clip=false
    ]

    % arithmetic_fp64 noise    
    \addplot[style={Red,fill=Red,mark=none}]
    coordinates {
        (a. STREAM (one core), 0.0)
        (b. STREAM (all cores), 65.0)
        (c. lat mem rd (one core), 250.0)
        (d. HACCmk (one core), 0.0)
    };

    % data_l1 noise
    \addplot[style={Green,fill=Green,mark=none}]
    coordinates {
        (a. STREAM (one core), 1.0)
        (b. STREAM (all cores), 26.0)
        (c. lat mem rd (one core), 240.0)
        (d. HACCmk (one core), 13.0)
    };
    
    % data_memory noise
    \addplot[style={Blue,fill=Blue,mark=none}]
    coordinates {
        (a. STREAM (one core), 0.0)
        (b. STREAM (all cores), 0.0)
        (c. lat mem rd (one core), 15.0)
        (d. HACCmk (one core), 0.0)
    };
    
    \legend{\lstinline{fp_add64}, \lstinline{l1_ld64}, \lstinline{memory_ld64}}
    
    \end{axis}
\end{tikzpicture}
\caption{Raw absorptions for the three hardware characterization benchmarks on Amazon Graviton 3.}
\label{figure:validationbenchmarks_g3}
\vspace{-0.5cm}
\end{figure}
